Field Trace Polynomial Codes for Secure Distributed Matrix Multiplication

We consider the problem of communication efficient secure distributed matrix multiplication. The previous literature has focused on reducing the number of servers as a proxy for minimizing communication costs. The intuition being, that the more servers used, the higher the communication cost. We show that this is not the case. Our central technique relies on adapting results from the literature on repairing Reed-Solomon codes where instead of downloading the whole of the computing task, a user downloads field traces of these computations. We present field trace polynomial codes, a family of codes, that explore this technique and characterize regimes for which our codes outperform the existing codes in the literature.

==> tikz/phases.tex <==
\begin{tikzpicture}
\tikzset{
myline/.style={-{Latex[length=3mm, width=1.3mm]}},
mynode/.style={pos=0.5,fill=white,draw,text width=22mm,align=center,inner sep=1pt}
}

\node[draw] (U1) at (0,0) {User};
\node[draw] (S1) at (4,2.1) {Server 1};
\node[draw] (S2) at (4,0.7) {Server 2};
\node[draw] (S3) at (4,-0.7) {Server 3};
\node[draw] (S4) at (4,-2.1) {Server 4};
\node[draw] (U2) at (8,0) {User};
\coordinate (BL1) at ($(U1 |- S4)+(-0.5,0)$);
\coordinate (TR1) at ($(S1)+(-0.9,0)$);
\coordinate (BL2) at ($(S4)+(0.9,0)$);
\coordinate (TR2) at ($(U2 |- S1)+(0.5,0)$);

\draw[myline] (U1.east) -- (S1.west) node[mynode] {$f(0), g(0)$};
\draw[myline] (U1.east) -- (S4.west) node[mynode] {$f(\alpha^{15}), g(\alpha^{15})$};
\draw[myline] (U1.east) -- (S2.west) node[mynode] {$f(\alpha^{5}), g(\alpha^{5})$};
\draw[myline] (U1.east) -- (S3.west) node[mynode] {$f(\alpha^{10}), g(\alpha^{10})$};

\draw[myline] (S1.east) -- (U2.west) node[mynode] {$\tr(\alpha^{-1}h(0))$};
\draw[myline] (S2.east) -- (U2.west) node[mynode] {$\tr(\alpha^{-2}h(\alpha^5))$};
\draw[myline] (S4.east) -- (U2.west) node[mynode] {$\tr(\alpha^{-4}h(\alpha^{15}))$};
\draw[myline] (S3.east) -- (U2.west) node[mynode] {$\tr(\alpha^{-8}h(\alpha^{10}))$};

\draw[dotted] (BL1) rectangle (TR1);
\draw[dotted] (BL2) rectangle (TR2);
\node[above] at ($(BL1)!0.5!(BL1 -| TR1)$) {Upload Phase};
\node[above] at ($(BL2)!0.5!(BL2 -| TR2)$) {Download Phase};
\end{tikzpicture}
